Fast and Scalable Group Mutual Exclusion

The group mutual exclusion (GME) problem is a generalization of the classical mutual exclusion problem in which every critical section is associated with a type or session. Critical sections belonging to the same session can execute concurrently, whereas critical sections belonging to different sessions must be executed serially. The well-known read-write mutual exclusion problem is a special case of the group mutual exclusion problem. In this work, we present a novel GME algorithm for an asynchronous shared-memory system that, in addition to satisfying lockout freedom, bounded exit and concurrent entering properties, has O(1) step-complexity when the system contains no conflicting requests as well as O(1) space-complexity per GME object when the system contains sufficient number of GME objects. To the best of our knowledge, no existing GME algorithm has O(1) step-complexity for concurrent entering. Moreover, most existing GME algorithms have {\Omega}(n) space complexity per GME object, where n denotes the number of processes in the system. We also show that our GME algorithm can be easily modified to use bounded space variables.

==> Graphs/graphs-lonestar-L1-dcache-nu.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SMALL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!t]
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  \label{plots:GLB-GME:8}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  \label{plots:FS-GME:8}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  \label{plots:BH-GME:8}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of L1 Data Cache Loads} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:8}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:8}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:8}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of L1 data cache load activity of different algorithms for non-uniform session distribution.}
\label{fig:lonestar:loads|nonuniform}
%%
\end{figure}






==> Graphs/graphs-lonestar-L1-dcache.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



\begin{figure}[!t]
%%
\centering
%%
%%
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  \label{plots:GLB-GME:7}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  \label{plots:FS-GME:7}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  \label{plots:BH-GME:7}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of L1 Data Cache Loads} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:7}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:7}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:7}    & \BHGME{} \\
	};
%%
\end{tikzpicture}
\caption{Uniform session distribution}
\end{subfigure}
%%
%%
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  \label{plots:GLB-GME:8}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  \label{plots:FS-GME:8}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  \label{plots:BH-GME:8}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-L1-dcache-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of L1 Data Cache Loads} (bot-|current bounding box.west);
\end{tikzpicture}
\caption{Non-uniform session distribution}
\end{subfigure}
%%
\caption{Comparison of number of L1 data cache loads of different algorithms.}
\label{fig:lonestar:l1|loads}
%%
\end{figure}






==> Graphs/graphs-lonestar-branches-nu.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SMALL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  \label{plots:GLB-GME:4}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  \label{plots:FS-GME:4}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  \label{plots:BH-GME:4}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of Branch Instructions} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:4}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:4}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:4}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of branch instructions of different algorithms for non-uniform session distribution.}
\label{fig:lonestar:branches|nonuniform}
%%
\end{figure}






==> Graphs/graphs-lonestar-branches.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SMALL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!t]
%%
\centering
%%
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  \label{plots:GLB-GME:3}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  \label{plots:FS-GME:3}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  \label{plots:BH-GME:3}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of Branch Instructions} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:3}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:3}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:3}    & \BHGME{} \\
	};

\end{tikzpicture}
\caption{Uniform session distribution}
\end{subfigure}
%%
%%
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  \label{plots:GLB-GME:4}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  \label{plots:FS-GME:4}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  \label{plots:BH-GME:4}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-branches-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of Branch Instructions} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
\end{tikzpicture}
\caption{Non-uniform session distribution}
\end{subfigure}
%%
\caption{Comparison of number of branch instructions of different algorithms.}
\label{fig:lonestar:branches}
%%
\end{figure}






==> Graphs/graphs-lonestar-cache-ref-nu.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SMALL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!t]
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  \label{plots:GLB-GME:6}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  \label{plots:FS-GME:6}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  \label{plots:BH-GME:6}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of L3 Cache References} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:6}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:6}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:6}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of L3 cache references of different algorithms for non-uniform session distribution.}
\label{fig:lonestar:cache|nonuniform}
%%
\end{figure}






==> Graphs/graphs-lonestar-cache-ref.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}




\begin{figure}[!t]
%%
\centering
%%
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  \label{plots:GLB-GME:5}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  \label{plots:FS-GME:5}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  \label{plots:BH-GME:5}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of L3 Cache References} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:5}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:5}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:5}    & \BHGME{} \\
	};
%%
\end{tikzpicture}
\caption{Uniform session distribution}
\end{subfigure}
%%
%%
\begin{subfigure}{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  \label{plots:GLB-GME:6}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  \label{plots:FS-GME:6}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  \label{plots:BH-GME:6}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-cache-ref-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {Number of L3 Cache References} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
\end{tikzpicture}
\caption{Non-uniform session distribution}
\end{subfigure}
%%
\caption{Comparison of number of L3 cache references of different algorithms.}
\label{fig:lonestar:l3|references}
%%
\end{figure}






==> Graphs/graphs-lonestar-dtlb-stores-nu.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SMALL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 2 by 3, horizontal sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  \label{plots:GLB-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  \label{plots:FS-GME:1}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=32 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=48 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small Number of L1 Data Cache Loads} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, inner sep=0.1em] at ([yshift=4ex]legendpos)
    {
	   \ref{plots:FS-GME:1}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:1}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:1}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of activity of data TLB store instructions of different algorithms for \emph{non-uniform} session distribution.}
\label{fig:lonestar|medium}
%%
\end{figure}






==> Graphs/graphs-lonestar-dtlb-stores.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}





\begin{figure}[!t]
%%
\centering
%%
%%
\begin{subfigure}[t]{\textwidth}
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  \label{plots:GLB-GME:9}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  \label{plots:FS-GME:9}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  \label{plots:BH-GME:9}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small Number of Data TLB Stores} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=4ex]legendpos)
    {
	   \ref{plots:FS-GME:9}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:9}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:9}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Uniform session distribution}
\end{subfigure}
%%
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  \label{plots:GLB-GME:10}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  \label{plots:FS-GME:10}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  \label{plots:BH-GME:10}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-dtlb-stores-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90,yshift=0.7em] {\small Number of Data TLB Stores} (bot-|current bounding box.west);
\end{tikzpicture}
\caption{Non-uniform session distribution}
\end{subfigure}
%%
\caption{Comparison of number of data TLB (DTLB) stores  of different algorithms.}
\label{fig:lonestar:DTLB|stores}
%%
\end{figure}






==> Graphs/graphs-lonestar-nonuniform.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% NON-UNIFORM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 2 by 7, horizontal sep=0.5in},height=1.75in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{12}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  \label{plots:FS-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{12}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  \label{plots:GLB-GME:1}
				\addplot[black, semithick,mark=square] 	[select coords between index={0}{12}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={13}{25}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={13}{25}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={13}{25}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
		\nextgroupplot[title=16 sessions,xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={26}{38}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={26}{38}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={26}{38}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
		\nextgroupplot[title=32 sessions, xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={39}{51}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={39}{51}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={39}{51}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={52}{64}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={52}{64}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={52}{64}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={65}{77}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={65}{77}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={65}{77}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
		\nextgroupplot[title=96 sessions,xlabel={Number of Threads},xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={78}{90}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={78}{90}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-nonuniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={78}{90}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-nonuniform.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small System throughput (million operations/second)} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, inner sep=0.1em] at ([yshift=4ex]legendpos)
 	{
	    	\ref{plots:GLB-GME:3}    & \GLBGME{}   & [10pt]
 		\ref{plots:FS-GME:3}   & \FSGME{}  & [10pt]
		\ref{plots:BH-GME:3}    & \BHGME{} \\
	};
\end{tikzpicture}
%%
\caption{Comparison of system throughput of different algorithms for \emph{nonuniform} session distributions. Each row represents a distribution type and each column represents a max sessions. Higher the throughput, better the performance of the algorithm.}
\label{fig:lonestar|nonuniform}
%%
\end{figure}



==> Graphs/graphs-lonestar-nu.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Non uniform 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[!t]
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  \label{plots:GLB-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  \label{plots:FS-GME:1}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=16 sessions, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=32 sessions,,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {System Throughput} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
    {
	   \ref{plots:FS-GME:1}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:1}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:1}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of system throughput of different algorithms for non-uniform session distribution. Higher the throughput, better the performance of the algorithm.}
\label{fig:lonestar:throughput|nonuniform}
%%
\end{figure}






==> Graphs/graphs-lonestar-stores-nu.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% SMALL
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 2 by 3, horizontal sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  \label{plots:GLB-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  \label{plots:FS-GME:1}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=32 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=48 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small Number of L1 Data Cache Loads} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, inner sep=0.1em] at ([yshift=4ex]legendpos)
    {
	   \ref{plots:FS-GME:1}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:1}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:1}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of activity of store uops of different algorithms for \emph{non-uniform} session distribution.}
\label{fig:lonestar|medium}
%%
\end{figure}






==> Graphs/graphs-lonestar-stores.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}




\begin{figure}[!t]
%%
\centering
%%
\begin{subfigure}{\textwidth}
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  \label{plots:GLB-GME:11}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  \label{plots:FS-GME:11}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  \label{plots:BH-GME:11}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90,yshift=0.7em] {\small  Number of Store Micro-operations} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=4ex]legendpos)
    {
	   \ref{plots:FS-GME:11}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:11}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:11}    & \BHGME{} \\
	};

\end{tikzpicture}
\caption{Uniform session distribution}
\end{subfigure}
%%
%%
\begin{subfigure}{\textwidth}
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  \label{plots:GLB-GME:12}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  \label{plots:FS-GME:12}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  \label{plots:BH-GME:12}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-stores-nu.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small Number of Store Micro-operations} (bot-|current bounding box.west);
\end{tikzpicture}
\caption{Non-uniform session distribution}
\end{subfigure}
%%
\caption{Comparison of number of store micro-operations of different algorithms.}
\label{fig:lonestar:store|uops}
%%
\end{figure}




==> Graphs/graphs-lonestar-u.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



\begin{figure}
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 2 by 3, horizontal sep=1.0in, vertical sep=0.5in},height=2in,width=3.0in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  \label{plots:GLB-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  \label{plots:FS-GME:1}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
		\nextgroupplot[title=32 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-newapp.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small System throughput (operations/second)} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, inner sep=0.1em] at ([yshift=4ex]legendpos)
    {
	   \ref{plots:FS-GME:1}   & \FSGME{} & [10pt]
	   \ref{plots:GLB-GME:1}    & \GLBGME{}   & [10pt]
	   \ref{plots:BH-GME:1}    & \BHGME{} \\
	};

\end{tikzpicture}
%%
\caption{Comparison of system throughput of different algorithms for \emph{uniform} session distribution. Higher the throughput, better the performance of the algorithm.}
\label{fig:lonestar|small|uniform}
%%
\end{figure}






==> Graphs/graphs-lonestar-uniform.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% UNIFORM
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}
%%
\centering
%%
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 2 by 7, horizontal sep=0.5in},height=1.75in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{12}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};  \label{plots:FS-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{12}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  \label{plots:GLB-GME:1}
				\addplot[black, semithick,mark=square] 	[select coords between index={0}{12}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={13}{25}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={13}{25}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={13}{25}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};
		\nextgroupplot[title=16 sessions,xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={26}{38}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={26}{38}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={26}{38}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};
		\nextgroupplot[title=32 sessions, xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={39}{51}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={39}{51}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={39}{51}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads},xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={52}{64}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={52}{64}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={52}{64}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={65}{77}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={65}{77}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={65}{77}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};
		\nextgroupplot[title=96 sessions,xlabel={Number of Threads},xtick=data]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={78}{90}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={78}{90}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/threadSweep-uniform.csv};  
				\addplot[black, semithick,mark=square] 	[select coords between index={78}{90}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/threadSweep-uniform.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {\small System throughput (million operations/second)} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, inner sep=0.1em] at ([yshift=4ex]legendpos)
 	{
	    	\ref{plots:GLB-GME:3}    & \GLBGME{}   & [10pt]
 		\ref{plots:FS-GME:3}   & \FSGME{}  & [10pt]
		\ref{plots:BH-GME:3}    & \BHGME{} \\
	};
\end{tikzpicture}
%%
\caption{Comparison of system throughput of different algorithms for \emph{uniform} session distributions. Each row represents a distribution type and each column represents a max sessions. Higher the throughput, better the performance of the algorithm.}
\label{fig:lonestar|uniform}
%%
\end{figure}



==> Graphs/graphs-lonestar.tex <==
% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset
{
	select coords between index/.style 2 args=
	{
    x filter/.code=
		{
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
	}
}



\begin{figure}[!t]
%%
\centering
%%
%%
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in}, height=1.5in, width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  \label{plots:GLB-GME:1}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  \label{plots:FS-GME:1}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  \label{plots:BH-GME:1}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
		\nextgroupplot[title=16 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
		\nextgroupplot[title=32 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-uniform-new.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {System Throughput} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[matrix of nodes, anchor=south, draw, inner sep=0.2em] at ([yshift=2ex]legendpos)
	{
		\ref{plots:FS-GME:1}   & \FSGME{} & [10pt]
		\ref{plots:GLB-GME:1}    & \GLBGME{}   & [10pt]
		\ref{plots:BH-GME:1}    & \BHGME{} \\
	};
\end{tikzpicture}
\caption{Uniform session distribution}
\end{subfigure}
%%
%%
\begin{subfigure}[t]{\textwidth}
\begin{tikzpicture}
%%
	\begin{groupplot}[group style={group size= 3 by 2, horizontal sep=0.5in, vertical sep=0.5in},height=1.5in,width=2.25in, max space between ticks=20, minor tick num=1,tick label style={font=\scriptsize}]
		\nextgroupplot[title=2 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={0}{9}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  \label{plots:GLB-GME:2}
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={0}{9}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  \label{plots:FS-GME:2}
				\addplot[brown, semithick,mark=square] 	[select coords between index={0}{9}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  \label{plots:BH-GME:2}
				\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
		\nextgroupplot[title=8 sessions,xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={10}{19}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={10}{19}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={10}{19}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=16 sessions, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={20}{29}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={20}{29}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={20}{29}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=32 sessions,,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={30}{39}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={30}{39}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={30}{39}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=48 sessions,xlabel={Number of Threads}, xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={40}{49}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={40}{49}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={40}{49}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
		\nextgroupplot[title=64 sessions,xlabel={Number of Threads},xtick={1,4,8,16,32,48}]
				\addplot[red,semithick,mark=triangle] 	[select coords between index={50}{59}] table[x=ThreadCount,y=GLB-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\addplot[blue,semithick,mark=asterisk] 	[select coords between index={50}{59}] table[x=ThreadCount,y=FS-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};  
				\addplot[brown, semithick,mark=square] 	[select coords between index={50}{59}] table[x=ThreadCount,y=BH-GME,col sep=space]{Data/lonestar/threadSweep-nonuniform-new.csv};
				\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	\end{groupplot}
	\path (top-|current bounding box.west)-- node[anchor=south,rotate=90] {System Throughput} (bot-|current bounding box.west);
	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\end{tikzpicture}
\caption{Non-uniform session distribution}
\end{subfigure}
%%
\caption{Comparison of system throughput of different algorithms. Higher the throughput, better the performance of the algorithm.}
\label{fig:lonestar:throughput}
%%
\end{figure}





